Assessing Spatial Disparities: A Bayesian Linear Regression Approach

Epidemiological investigations of regionally aggregated spatial data often involve detecting spatial health disparities among neighboring regions on a map of disease mortality or incidence rates. Analyzing such data introduces spatial dependence among health outcomes and seeks to report statistically significant spatial disparities by delineating boundaries that separate neighboring regions with disparate health outcomes. However, there are statistical challenges to appropriately define what constitutes a spatial disparity and to construct robust probabilistic inferences for spatial disparities. We enrich the familiar Bayesian linear regression framework to introduce spatial autoregression and offer model-based detection of spatial disparities. We derive exploitable analytical tractability that considerably accelerates computation. Simulation experiments conducted on a county map of the entire United States demonstrate the effectiveness of our method, and we apply our method to a data set from the Institute of Health Metrics and Evaluation (IHME) on age-standardized US county-level estimates of lung cancer mortality rates.

==> (inline-0) <==
\begin{longtable}{cccc}
  \hline
 & County 1 & County 2 & $v_k(\epsilon_{CE})$ \\ 
  \hline
1 & Alachua County, Florida & Union County, Florida & 1.000 \\ 
  2 & Baker County, Florida & Union County, Florida & 1.000 \\ 
  3 & Bradford County, Florida & Union County, Florida & 1.000 \\ 
  4 & Columbia County, Florida & Union County, Florida & 1.000 \\ 
  5 & Boone County, Kentucky & Gallatin County, Kentucky & 1.000 \\ 
  6 & Carroll County, Kentucky & Gallatin County, Kentucky & 1.000 \\ 
  7 & Clark County, Kentucky & Powell County, Kentucky & 1.000 \\ 
  8 & Menifee County, Kentucky & Powell County, Kentucky & 1.000 \\ 
  9 & Montgomery County, Kentucky & Powell County, Kentucky & 1.000 \\ 
  10 & Attala County, Mississippi & Madison County, Mississippi & 1.000 \\ 
  11 & Hinds County, Mississippi & Madison County, Mississippi & 1.000 \\ 
  12 & Holmes County, Mississippi & Madison County, Mississippi & 1.000 \\ 
  13 & Leake County, Mississippi & Madison County, Mississippi & 1.000 \\ 
  14 & Madison County, Mississippi & Rankin County, Mississippi & 1.000 \\ 
  15 & Madison County, Mississippi & Scott County, Mississippi & 1.000 \\ 
  16 & Madison County, Mississippi & Yazoo County, Mississippi & 1.000 \\ 
  17 & Pierce County, North Dakota & Rolette County, North Dakota & 1.000 \\ 
  18 & Muskingum County, Ohio & Noble County, Ohio & 1.000 \\ 
  19 & Jeff Davis County, Georgia & Wheeler County, Georgia & 1.000 \\ 
  20 & Switzerland County, Indiana & Gallatin County, Kentucky & 1.000 \\ 
  21 & Pike County, Kentucky & Buchanan County, Virginia & 1.000 \\ 
  22 & Caldwell Parish, Louisiana & Franklin Parish, Louisiana & 1.000 \\ 
  23 & Lee County, Mississippi & Union County, Mississippi & 1.000 \\ 
  24 & Anson County, North Carolina & Marlboro County, South Carolina & 1.000 \\ 
  25 & Noble County, Ohio & Washington County, Ohio & 1.000 \\ 
  26 & Gallatin County, Kentucky & Owen County, Kentucky & 1.000 \\ 
  27 & McCreary County, Kentucky & Wayne County, Kentucky & 1.000 \\ 
  28 & Martin County, Kentucky & Wayne County, West Virginia & 1.000 \\ 
  29 & Frederick County, Virginia & Hardy County, West Virginia & 1.000 \\ 
  30 & Bottineau County, North Dakota & Rolette County, North Dakota & 1.000 \\ 
  31 & Guernsey County, Ohio & Noble County, Ohio & 1.000 \\ 
  32 & Chattahoochee County, Georgia & Marion County, Georgia & 1.000 \\ 
  33 & Jackson County, Kentucky & Owsley County, Kentucky & 1.000 \\ 
  34 & Cumberland County, Tennessee & Fentress County, Tennessee & 1.000 \\ 
  35 & Boone County, West Virginia & Raleigh County, West Virginia & 1.000 \\ 
  36 & Bell County, Kentucky & Leslie County, Kentucky & 1.000 \\ 
  37 & Rolette County, North Dakota & Towner County, North Dakota & 1.000 \\ 
  38 & Laurel County, Kentucky & McCreary County, Kentucky & 1.000 \\ 
  39 & Gallatin County, Kentucky & Grant County, Kentucky & 0.999 \\ 
  40 & Caldwell Parish, Louisiana & Ouachita Parish, Louisiana & 0.999 \\ 
  41 & Allen Parish, Louisiana & Vernon Parish, Louisiana & 0.999 \\ 
  42 & Robeson County, North Carolina & Marlboro County, South Carolina & 0.999 \\ 
  43 & Clay County, Kentucky & Perry County, Kentucky & 0.999 \\ 
  44 & Johnson County, Kentucky & Morgan County, Kentucky & 0.999 \\ 
  45 & Madison County, Missouri & Perry County, Missouri & 0.999 \\ 
  46 & Choctaw County, Mississippi & Webster County, Mississippi & 0.999 \\ 
  47 & Morgan County, Kentucky & Wolfe County, Kentucky & 0.999 \\ 
  48 & Lee County, Mississippi & Pontotoc County, Mississippi & 0.999 \\ 
  49 & Haakon County, South Dakota & Ziebach County, South Dakota & 0.999 \\ 
  50 & Wayne County, Kentucky & Scott County, Tennessee & 0.999 \\ 
  51 & Boyd County, Kentucky & Lawrence County, Kentucky & 0.999 \\ 
  52 & Anderson County, Tennessee & Scott County, Tennessee & 0.999 \\ 
  53 & Florence County, South Carolina & Marlboro County, South Carolina & 0.999 \\ 
  54 & McCreary County, Kentucky & Pulaski County, Kentucky & 0.999 \\ 
  55 & Pendleton County, West Virginia & Pocahontas County, West Virginia & 0.999 \\ 
  56 & Lampasas County, Texas & San Saba County, Texas & 0.998 \\ 
  57 & Anderson County, Texas & Cherokee County, Texas & 0.998 \\ 
  58 & Fulton County, Kentucky & Hickman County, Kentucky & 0.998 \\ 
  59 & Carter County, Missouri & Oregon County, Missouri & 0.998 \\ 
  60 & Clay County, Kentucky & Owsley County, Kentucky & 0.998 \\ 
  61 & Pickett County, Tennessee & Scott County, Tennessee & 0.998 \\ 
  62 & Grand County, Utah & San Juan County, Utah & 0.998 \\ 
  63 & Hardin County, Illinois & Pope County, Illinois & 0.998 \\ 
  64 & Knott County, Kentucky & Perry County, Kentucky & 0.997 \\ 
  65 & Morgan County, Ohio & Noble County, Ohio & 0.997 \\ 
  66 & Sheridan County, Montana & Divide County, North Dakota & 0.997 \\ 
  67 & Lee County, Mississippi & Prentiss County, Mississippi & 0.997 \\ 
  68 & Lincoln County, Tennessee & Moore County, Tennessee & 0.997 \\ 
  69 & Buchanan County, Virginia & Mingo County, West Virginia & 0.997 \\ 
  70 & Anderson County, Texas & Houston County, Texas & 0.997 \\ 
  71 & Effingham County, Georgia & Jasper County, South Carolina & 0.997 \\ 
  72 & Jeff Davis County, Georgia & Telfair County, Georgia & 0.997 \\ 
  73 & Meriwether County, Georgia & Pike County, Georgia & 0.997 \\ 
  74 & Craighead County, Arkansas & Poinsett County, Arkansas & 0.997 \\ 
  75 & Bryan County, Georgia & Chatham County, Georgia & 0.997 \\ 
  76 & Crowley County, Colorado & Kiowa County, Colorado & 0.997 \\ 
  77 & Sumner County, Tennessee & Trousdale County, Tennessee & 0.997 \\ 
  78 & Shenandoah County, Virginia & Hardy County, West Virginia & 0.997 \\ 
  79 & Chesterfield County, South Carolina & Marlboro County, South Carolina & 0.997 \\ 
  80 & Lee County, Mississippi & Monroe County, Mississippi & 0.997 \\ 
  81 & Dooly County, Georgia & Houston County, Georgia & 0.997 \\ 
  82 & Bienville Parish, Louisiana & Red River Parish, Louisiana & 0.996 \\ 
  83 & Monroe County, Ohio & Noble County, Ohio & 0.996 \\ 
  84 & Coffee County, Tennessee & Moore County, Tennessee & 0.996 \\ 
  85 & Hickman County, Tennessee & Williamson County, Tennessee & 0.996 \\ 
  86 & Magoffin County, Kentucky & Morgan County, Kentucky & 0.996 \\ 
  87 & Boone County, West Virginia & Kanawha County, West Virginia & 0.996 \\ 
  88 & Apache County, Arizona & Montezuma County, Colorado & 0.996 \\ 
  89 & Richmond County, North Carolina & Marlboro County, South Carolina & 0.996 \\ 
  90 & Jefferson County, Indiana & Scott County, Indiana & 0.996 \\ 
  91 & Belmont County, Ohio & Noble County, Ohio & 0.996 \\ 
  92 & Chattahoochee County, Georgia & Webster County, Georgia & 0.996 \\ 
  93 & Letcher County, Kentucky & Dickenson County, Virginia & 0.995 \\ 
  94 & East Feliciana Parish, Louisiana & Amite County, Mississippi & 0.995 \\ 
  95 & Estill County, Kentucky & Powell County, Kentucky & 0.995 \\ 
  96 & Jefferson County, Alabama & Walker County, Alabama & 0.995 \\ 
  97 & Caldwell Parish, Louisiana & Richland Parish, Louisiana & 0.995 \\ 
  98 & Dade County, Georgia & Hamilton County, Tennessee & 0.995 \\ 
  99 & Arkansas County, Arkansas & Lincoln County, Arkansas & 0.995 \\ 
  100 & Breathitt County, Kentucky & Knott County, Kentucky & 0.994 \\ 
  101 & Craighead County, Arkansas & Dunklin County, Missouri & 0.994 \\ 
  102 & Dewey County, Oklahoma & Major County, Oklahoma & 0.994 \\ 
  103 & Carter County, Missouri & Reynolds County, Missouri & 0.994 \\ 
  104 & Montgomery County, Georgia & Wheeler County, Georgia & 0.994 \\ 
  105 & Burnet County, Texas & Lampasas County, Texas & 0.994 \\ 
  106 & Breathitt County, Kentucky & Magoffin County, Kentucky & 0.994 \\ 
  107 & Bradley County, Tennessee & Polk County, Tennessee & 0.994 \\ 
  108 & Issaquena County, Mississippi & Sharkey County, Mississippi & 0.994 \\ 
  109 & Greene County, Arkansas & Dunklin County, Missouri & 0.993 \\ 
  110 & Clark County, Indiana & Scott County, Indiana & 0.993 \\ 
  111 & Bacon County, Georgia & Coffee County, Georgia & 0.993 \\ 
  112 & Cleburne County, Alabama & Randolph County, Alabama & 0.993 \\ 
  113 & Meade County, South Dakota & Ziebach County, South Dakota & 0.993 \\ 
  114 & Coshocton County, Ohio & Holmes County, Ohio & 0.993 \\ 
  115 & Chase County, Kansas & Marion County, Kansas & 0.993 \\ 
  116 & Lampasas County, Texas & Mills County, Texas & 0.993 \\ 
  117 & Gilmer County, Georgia & Murray County, Georgia & 0.993 \\ 
  118 & Jackson County, Kentucky & Lee County, Kentucky & 0.992 \\ 
  119 & Apache County, Arizona & Greenlee County, Arizona & 0.992 \\ 
  120 & Benson County, North Dakota & Nelson County, North Dakota & 0.992 \\ 
  121 & Eddy County, New Mexico & Loving County, Texas & 0.992 \\ 
  122 & Morgan County, Tennessee & Scott County, Tennessee & 0.992 \\ 
  123 & Mesa County, Colorado & San Juan County, Utah & 0.992 \\ 
  124 & Cherokee County, North Carolina & Polk County, Tennessee & 0.991 \\ 
  125 & Anderson County, Texas & Freestone County, Texas & 0.991 \\ 
  126 & Franklin County, Illinois & Perry County, Illinois & 0.991 \\ 
  127 & Benton County, Missouri & Camden County, Missouri & 0.991 \\ 
  128 & Bullitt County, Kentucky & Hardin County, Kentucky & 0.991 \\ 
  129 & McKinley County, New Mexico & Sandoval County, New Mexico & 0.991 \\ 
  130 & Jefferson County, Texas & Liberty County, Texas & 0.991 \\ 
  131 & Posey County, Indiana & Union County, Kentucky & 0.991 \\ 
  132 & Scott County, Indiana & Washington County, Indiana & 0.991 \\ 
  133 & Frederick County, Virginia & Hampshire County, West Virginia & 0.991 \\ 
  134 & Bienville Parish, Louisiana & Claiborne Parish, Louisiana & 0.991 \\ 
  135 & Reynolds County, Missouri & Wayne County, Missouri & 0.991 \\ 
  136 & Dyer County, Tennessee & Lake County, Tennessee & 0.990 \\ 
  137 & Clinton County, Missouri & DeKalb County, Missouri & 0.990 \\ 
  138 & Worcester County, Maryland & Accomack County, Virginia & 0.990 \\ 
  139 & Chickasaw County, Mississippi & Lee County, Mississippi & 0.990 \\ 
  140 & Letcher County, Kentucky & Perry County, Kentucky & 0.989 \\ 
  141 & Brown County, Illinois & Cass County, Illinois & 0.989 \\ 
  142 & Lawrence County, Kentucky & Wayne County, West Virginia & 0.989 \\ 
  143 & Crawford County, Iowa & Harrison County, Iowa & 0.989 \\ 
  144 & Gallatin County, Illinois & Posey County, Indiana & 0.988 \\ 
  145 & Burt County, Nebraska & Cuming County, Nebraska & 0.988 \\ 
  146 & Clearwater County, Idaho & Shoshone County, Idaho & 0.988 \\ 
  147 & Jackson County, Indiana & Scott County, Indiana & 0.988 \\ 
  148 & Dewey County, South Dakota & Ziebach County, South Dakota & 0.988 \\ 
  149 & Holmes County, Ohio & Knox County, Ohio & 0.988 \\ 
  150 & Barry County, Missouri & McDonald County, Missouri & 0.988 \\ 
  151 & Darlington County, South Carolina & Marlboro County, South Carolina & 0.988 \\ 
  152 & Bleckley County, Georgia & Pulaski County, Georgia & 0.988 \\ 
  153 & Coffee County, Georgia & Jeff Davis County, Georgia & 0.987 \\ 
  154 & Camden County, Missouri & Pulaski County, Missouri & 0.987 \\ 
  155 & Richmond County, Georgia & Edgefield County, South Carolina & 0.987 \\ 
  156 & Highland County, Virginia & Pendleton County, West Virginia & 0.987 \\ 
  157 & Carroll County, Mississippi & Grenada County, Mississippi & 0.987 \\ 
  158 & Angelina County, Texas & Polk County, Texas & 0.987 \\ 
  159 & Harlan County, Kentucky & Wise County, Virginia & 0.987 \\ 
  160 & Peach County, Georgia & Taylor County, Georgia & 0.987 \\ 
  161 & Tallahatchie County, Mississippi & Yalobusha County, Mississippi & 0.987 \\ 
  162 & Bent County, Colorado & Prowers County, Colorado & 0.987 \\ 
  163 & Trousdale County, Tennessee & Wilson County, Tennessee & 0.987 \\ 
  164 & Glades County, Florida & Okeechobee County, Florida & 0.986 \\ 
  165 & Clay County, Kentucky & Leslie County, Kentucky & 0.986 \\ 
  166 & Bedford County, Tennessee & Moore County, Tennessee & 0.986 \\ 
  167 & Grainger County, Tennessee & Jefferson County, Tennessee & 0.986 \\ 
  168 & Union County, New Mexico & Cimarron County, Oklahoma & 0.986 \\ 
  169 & Monroe County, Arkansas & Saint Francis County, Arkansas & 0.986 \\ 
  170 & Pasco County, Florida & Sumter County, Florida & 0.986 \\ 
  171 & Hickman County, Kentucky & Mississippi County, Missouri & 0.986 \\ 
  172 & Harrison County, Iowa & Shelby County, Iowa & 0.986 \\ 
  173 & Marion County, Florida & Sumter County, Florida & 0.986 \\ 
  174 & Issaquena County, Mississippi & Washington County, Mississippi & 0.986 \\ 
  175 & Cheatham County, Tennessee & Williamson County, Tennessee & 0.985 \\ 
  176 & Lake County, Tennessee & Obion County, Tennessee & 0.985 \\ 
  177 & Blount County, Alabama & Walker County, Alabama & 0.985 \\ 
  178 & Comanche County, Kansas & Woods County, Oklahoma & 0.985 \\ 
  179 & Macon County, Georgia & Peach County, Georgia & 0.985 \\ 
  180 & Pulaski County, Missouri & Texas County, Missouri & 0.985 \\ 
  181 & La Paz County, Arizona & Mohave County, Arizona & 0.985 \\ 
  182 & Tuscaloosa County, Alabama & Walker County, Alabama & 0.984 \\ 
  183 & Randolph County, West Virginia & Webster County, West Virginia & 0.984 \\ 
  184 & Perry County, Missouri & Saint Francois County, Missouri & 0.984 \\ 
  185 & Laurel County, Kentucky & Whitley County, Kentucky & 0.984 \\ 
  186 & Leake County, Mississippi & Neshoba County, Mississippi & 0.984 \\ 
  187 & Union County, Arkansas & Claiborne Parish, Louisiana & 0.984 \\ 
  188 & Dooly County, Georgia & Macon County, Georgia & 0.984 \\ 
  189 & Desha County, Arkansas & Coahoma County, Mississippi & 0.983 \\ 
  190 & Walker County, Georgia & Hamilton County, Tennessee & 0.983 \\ 
  191 & Breathitt County, Kentucky & Wolfe County, Kentucky & 0.983 \\ 
  192 & Macon County, Tennessee & Sumner County, Tennessee & 0.983 \\ 
  193 & Marion County, Kentucky & Washington County, Kentucky & 0.983 \\ 
  194 & Clark County, Kentucky & Estill County, Kentucky & 0.982 \\ 
  195 & Live Oak County, Texas & San Patricio County, Texas & 0.982 \\ 
  196 & Bell County, Kentucky & Harlan County, Kentucky & 0.982 \\ 
  197 & Union County, New Mexico & Dallam County, Texas & 0.982 \\ 
  198 & Ben Hill County, Georgia & Wilcox County, Georgia & 0.982 \\ 
  199 & Murray County, Georgia & Bradley County, Tennessee & 0.981 \\ 
  200 & Grenada County, Mississippi & Montgomery County, Mississippi & 0.981 \\ 
  201 & Bee County, Texas & Refugio County, Texas & 0.981 \\ 
  202 & Baker County, Georgia & Decatur County, Georgia & 0.981 \\ 
  203 & Citrus County, Florida & Sumter County, Florida & 0.981 \\ 
  204 & Leake County, Mississippi & Winston County, Mississippi & 0.981 \\ 
  205 & East Carroll Parish, Louisiana & Issaquena County, Mississippi & 0.980 \\ 
  206 & Lee County, Arkansas & Monroe County, Arkansas & 0.980 \\ 
  207 & Gilmer County, Georgia & Gordon County, Georgia & 0.980 \\ 
  208 & Franklin County, Kentucky & Shelby County, Kentucky & 0.980 \\ 
  209 & Allen Parish, Louisiana & Beauregard Parish, Louisiana & 0.980 \\ 
  210 & Caldwell Parish, Louisiana & Catahoula Parish, Louisiana & 0.980 \\ 
  211 & Elk County, Kansas & Wilson County, Kansas & 0.980 \\ 
  212 & Iron County, Missouri & Reynolds County, Missouri & 0.980 \\ 
  213 & Pottawattamie County, Iowa & Shelby County, Iowa & 0.980 \\ 
  214 & Brazos County, Texas & Leon County, Texas & 0.979 \\ 
  215 & Dooly County, Georgia & Sumter County, Georgia & 0.979 \\ 
  216 & Mingo County, West Virginia & Wayne County, West Virginia & 0.979 \\ 
  217 & Cedar County, Nebraska & Clay County, South Dakota & 0.979 \\ 
  218 & Levy County, Florida & Marion County, Florida & 0.979 \\ 
  219 & Hernando County, Florida & Sumter County, Florida & 0.978 \\ 
  220 & Franklin County, Tennessee & Marion County, Tennessee & 0.978 \\ 
  221 & Bronx County, New York & Westchester County, New York & 0.977 \\ 
  222 & Union County, Illinois & Perry County, Missouri & 0.977 \\ 
  223 & Bullock County, Alabama & Russell County, Alabama & 0.977 \\ 
  224 & Sheridan County, Montana & Williams County, North Dakota & 0.976 \\ 
  225 & Scotland County, North Carolina & Marlboro County, South Carolina & 0.976 \\ 
  226 & Issaquena County, Mississippi & Yazoo County, Mississippi & 0.976 \\ 
  227 & Lincoln County, Georgia & McCormick County, South Carolina & 0.976 \\ 
  228 & Elko County, Nevada & Box Elder County, Utah & 0.976 \\ 
  229 & Adair County, Kentucky & Casey County, Kentucky & 0.976 \\ 
  230 & Fannin County, Georgia & Polk County, Tennessee & 0.975 \\ 
  231 & Bee County, Texas & San Patricio County, Texas & 0.975 \\ 
  232 & Powell County, Kentucky & Wolfe County, Kentucky & 0.975 \\ 
  233 & Dent County, Missouri & Iron County, Missouri & 0.975 \\ 
  234 & Harlan County, Kentucky & Lee County, Virginia & 0.975 \\ 
  235 & Elliott County, Kentucky & Lawrence County, Kentucky & 0.975 \\ 
  236 & Nemaha County, Kansas & Pottawatomie County, Kansas & 0.974 \\ 
  237 & Flagler County, Florida & Putnam County, Florida & 0.974 \\ 
  238 & Jennings County, Indiana & Scott County, Indiana & 0.974 \\ 
  239 & Monroe County, Illinois & Jefferson County, Missouri & 0.974 \\ 
  240 & Clay County, Mississippi & Webster County, Mississippi & 0.973 \\ 
  241 & McCreary County, Kentucky & Campbell County, Tennessee & 0.973 \\ 
  242 & Pennington County, South Dakota & Ziebach County, South Dakota & 0.973 \\ 
  243 & Bergen County, New Jersey & Bronx County, New York & 0.973 \\ 
  244 & Franklin County, Tennessee & Moore County, Tennessee & 0.972 \\ 
  245 & Roger Mills County, Oklahoma & Wheeler County, Texas & 0.972 \\ 
  246 & Carter County, Kentucky & Lawrence County, Kentucky & 0.972 \\ 
  247 & Davis County, Iowa & Monroe County, Iowa & 0.972 \\ 
  248 & Pope County, Illinois & Saline County, Illinois & 0.972 \\ 
  249 & La Paz County, Arizona & San Bernardino County, California & 0.972 \\ 
  250 & Lincoln County, West Virginia & Putnam County, West Virginia & 0.972 \\ 
  251 & Benton County, Arkansas & McDonald County, Missouri & 0.972 \\ 
  252 & Alexander County, Illinois & Cape Girardeau County, Missouri & 0.971 \\ 
  253 & Polk County, Texas & Tyler County, Texas & 0.971 \\ 
  254 & Jackson County, Alabama & Franklin County, Tennessee & 0.971 \\ 
  255 & Humboldt County, Nevada & Malheur County, Oregon & 0.971 \\ 
  256 & Adams County, Wisconsin & Wood County, Wisconsin & 0.971 \\ 
  257 & Chester County, Tennessee & McNairy County, Tennessee & 0.971 \\ 
  258 & Mono County, California & Lyon County, Nevada & 0.970 \\ 
  259 & Dooly County, Georgia & Wilcox County, Georgia & 0.970 \\ 
  260 & Dewey County, Oklahoma & Woodward County, Oklahoma & 0.970 \\ 
  261 & Spencer County, Indiana & Daviess County, Kentucky & 0.970 \\ 
  262 & Corson County, South Dakota & Dewey County, South Dakota & 0.970 \\ 
  263 & Wibaux County, Montana & Golden Valley County, North Dakota & 0.970 \\ 
  264 & Coconino County, Arizona & Mohave County, Arizona & 0.969 \\ 
  265 & Sierra County, California & Yuba County, California & 0.969 \\ 
  266 & Loving County, Texas & Reeves County, Texas & 0.969 \\ 
  267 & Citrus County, Florida & Levy County, Florida & 0.969 \\ 
  268 & Bracken County, Kentucky & Harrison County, Kentucky & 0.969 \\ 
  269 & Highlands County, Florida & Okeechobee County, Florida & 0.969 \\ 
  270 & Cassia County, Idaho & Elko County, Nevada & 0.968 \\ 
  271 & Hartley County, Texas & Sherman County, Texas & 0.968 \\ 
  272 & Bryan County, Georgia & Liberty County, Georgia & 0.967 \\ 
  273 & Hardin County, Illinois & Livingston County, Kentucky & 0.967 \\ 
  274 & Pike County, Kentucky & Dickenson County, Virginia & 0.967 \\ 
  275 & Somerset County, Maryland & Accomack County, Virginia & 0.967 \\ 
  276 & Plaquemines Parish, Louisiana & Saint Bernard Parish, Louisiana & 0.967 \\ 
  277 & Dillon County, South Carolina & Marlboro County, South Carolina & 0.967 \\ 
  278 & Grant Parish, Louisiana & Rapides Parish, Louisiana & 0.966 \\ 
  279 & Oktibbeha County, Mississippi & Webster County, Mississippi & 0.966 \\ 
  280 & Coleman County, Texas & Concho County, Texas & 0.966 \\ 
  281 & Alcorn County, Mississippi & Tippah County, Mississippi & 0.965 \\ 
  282 & Rockingham County, Virginia & Pendleton County, West Virginia & 0.965 \\ 
  283 & Daviess County, Missouri & DeKalb County, Missouri & 0.965 \\ 
  284 & Mercer County, Kentucky & Washington County, Kentucky & 0.965 \\ 
  285 & Cape Girardeau County, Missouri & Scott County, Missouri & 0.965 \\ 
  286 & Callahan County, Texas & Jones County, Texas & 0.965 \\ 
  287 & Rapides Parish, Louisiana & Vernon Parish, Louisiana & 0.965 \\ 
  288 & Harris County, Texas & Liberty County, Texas & 0.965 \\ 
  289 & Crowley County, Colorado & El Paso County, Colorado & 0.965 \\ 
  290 & McDuffie County, Georgia & Taliaferro County, Georgia & 0.964 \\ 
  291 & Fleming County, Kentucky & Nicholas County, Kentucky & 0.964 \\ 
  292 & Clinch County, Georgia & Ware County, Georgia & 0.964 \\ 
  293 & Van Buren County, Tennessee & Warren County, Tennessee & 0.964 \\ 
  294 & Baca County, Colorado & Las Animas County, Colorado & 0.964 \\ 
  295 & Gloucester County, Virginia & Mathews County, Virginia & 0.964 \\ 
  296 & Brown County, Illinois & Schuyler County, Illinois & 0.963 \\ 
  297 & Bryan County, Georgia & Bulloch County, Georgia & 0.963 \\ 
  298 & Sioux County, Nebraska & Fall River County, South Dakota & 0.963 \\ 
  299 & Clinch County, Georgia & Echols County, Georgia & 0.963 \\ 
  300 & Adams County, Indiana & Jay County, Indiana & 0.963 \\ 
  301 & Charles County, Maryland & Prince George's County, Maryland & 0.963 \\ 
  302 & Bacon County, Georgia & Ware County, Georgia & 0.963 \\ 
  303 & Carson County, Texas & Donley County, Texas & 0.962 \\ 
  304 & Desha County, Arkansas & Phillips County, Arkansas & 0.962 \\ 
  305 & Bullock County, Alabama & Pike County, Alabama & 0.962 \\ 
  306 & Grant County, West Virginia & Hampshire County, West Virginia & 0.962 \\ 
  307 & Clay County, Kentucky & Laurel County, Kentucky & 0.962 \\ 
  308 & Haywood County, North Carolina & Cocke County, Tennessee & 0.962 \\ 
  309 & Franklin County, Alabama & Marion County, Alabama & 0.962 \\ 
  310 & Lyon County, Iowa & Minnehaha County, South Dakota & 0.961 \\ 
  311 & Angelina County, Texas & Trinity County, Texas & 0.961 \\ 
  312 & Banks County, Georgia & Jackson County, Georgia & 0.961 \\ 
  313 & Green County, Kentucky & Hart County, Kentucky & 0.961 \\ 
  314 & Dubois County, Indiana & Orange County, Indiana & 0.961 \\ 
  315 & Pike County, Georgia & Upson County, Georgia & 0.961 \\ 
  316 & White County, Illinois & Gibson County, Indiana & 0.961 \\ 
  317 & Marion County, Alabama & Walker County, Alabama & 0.960 \\ 
  318 & Butts County, Georgia & Monroe County, Georgia & 0.960 \\ 
  319 & Cumberland County, Tennessee & Morgan County, Tennessee & 0.960 \\ 
  320 & Bryan County, Georgia & Evans County, Georgia & 0.960 \\ 
  321 & Alachua County, Florida & Marion County, Florida & 0.960 \\ 
  322 & Nye County, Nevada & White Pine County, Nevada & 0.960 \\ 
  323 & Clay County, Georgia & Quitman County, Georgia & 0.960 \\ 
  324 & Grenada County, Mississippi & Tallahatchie County, Mississippi & 0.960 \\ 
  325 & Jones County, Texas & Shackelford County, Texas & 0.960 \\ 
  326 & Juniata County, Pennsylvania & Perry County, Pennsylvania & 0.960 \\ 
  327 & Fleming County, Kentucky & Mason County, Kentucky & 0.960 \\ 
  328 & Miami-Dade County, Florida & Monroe County, Florida & 0.959 \\ 
  329 & Clay County, Kansas & Geary County, Kansas & 0.959 \\ 
  330 & Cleveland County, Arkansas & Lincoln County, Arkansas & 0.958 \\ 
  331 & Carroll County, Tennessee & Madison County, Tennessee & 0.958 \\ 
  332 & Barbour County, West Virginia & Harrison County, West Virginia & 0.957 \\ 
  333 & Bourbon County, Kentucky & Nicholas County, Kentucky & 0.957 \\ 
  334 & Chicot County, Arkansas & Issaquena County, Mississippi & 0.957 \\ 
  335 & Page County, Virginia & Warren County, Virginia & 0.957 \\ 
  336 & Sioux County, Iowa & Union County, South Dakota & 0.957 \\ 
  337 & Fallon County, Montana & Golden Valley County, North Dakota & 0.957 \\ 
  338 & San Augustine County, Texas & Shelby County, Texas & 0.956 \\ 
  339 & Henderson County, Kentucky & McLean County, Kentucky & 0.956 \\ 
  340 & Catron County, New Mexico & Sierra County, New Mexico & 0.956 \\ 
  341 & Orleans Parish, Louisiana & Saint Bernard Parish, Louisiana & 0.956 \\ 
  342 & Bledsoe County, Tennessee & Rhea County, Tennessee & 0.956 \\ 
  343 & Brown County, South Dakota & McPherson County, South Dakota & 0.956 \\ 
  344 & Hamilton County, Tennessee & Marion County, Tennessee & 0.956 \\ 
  345 & Kemper County, Mississippi & Newton County, Mississippi & 0.955 \\ 
  346 & Benson County, North Dakota & Towner County, North Dakota & 0.955 \\ 
  347 & Montrose County, Colorado & San Juan County, Utah & 0.955 \\ 
  348 & Catoosa County, Georgia & Walker County, Georgia & 0.955 \\ 
  349 & Baca County, Colorado & Bent County, Colorado & 0.955 \\ 
  350 & Harrison County, Kentucky & Nicholas County, Kentucky & 0.954 \\ 
  351 & Emery County, Utah & Grand County, Utah & 0.954 \\ 
  352 & Fallon County, Montana & Slope County, North Dakota & 0.954 \\ 
  353 & Athens County, Ohio & Morgan County, Ohio & 0.953 \\ 
  354 & Dodge County, Georgia & Pulaski County, Georgia & 0.953 \\ 
  355 & Lea County, New Mexico & Loving County, Texas & 0.953 \\ 
  356 & Giles County, Virginia & Summers County, West Virginia & 0.952 \\ 
  357 & Kiowa County, Colorado & Otero County, Colorado & 0.952 \\ 
  358 & Douglas County, Missouri & Howell County, Missouri & 0.952 \\ 
  359 & Ashland County, Ohio & Holmes County, Ohio & 0.952 \\ 
  360 & Butler County, Kansas & Marion County, Kansas & 0.951 \\ 
  361 & Cabell County, West Virginia & Lincoln County, West Virginia & 0.951 \\ 
  362 & Houston County, Georgia & Peach County, Georgia & 0.951 \\ 
  363 & Chambers County, Alabama & Randolph County, Alabama & 0.951 \\ 
  364 & Toombs County, Georgia & Treutlen County, Georgia & 0.951 \\ 
  365 & De Soto Parish, Louisiana & Shelby County, Texas & 0.951 \\ 
  366 & Hickman County, Tennessee & Maury County, Tennessee & 0.951 \\ 
  367 & Crawford County, Indiana & Dubois County, Indiana & 0.951 \\ 
  368 & Barber County, Kansas & Kingman County, Kansas & 0.951 \\ 
  369 & Cross County, Arkansas & Saint Francis County, Arkansas & 0.950 \\ 
  370 & DeKalb County, Alabama & Dade County, Georgia & 0.950 \\ 
  371 & Montgomery County, Arkansas & Yell County, Arkansas & 0.950 \\ 
  372 & Collier County, Florida & Monroe County, Florida & 0.950 \\ 
  373 & Shannon County, Missouri & Texas County, Missouri & 0.950 \\ 
  374 & Crawford County, Missouri & Iron County, Missouri & 0.949 \\ 
  375 & Howard County, Arkansas & Montgomery County, Arkansas & 0.949 \\ 
  376 & Jackson County, Georgia & Oconee County, Georgia & 0.949 \\ 
  377 & Benton County, Missouri & Hickory County, Missouri & 0.949 \\ 
  378 & Trinity County, Texas & Walker County, Texas & 0.949 \\ 
  379 & Estill County, Kentucky & Madison County, Kentucky & 0.949 \\ 
  380 & Latah County, Idaho & Shoshone County, Idaho & 0.949 \\ 
  381 & Saint Francis County, Arkansas & Woodruff County, Arkansas & 0.948 \\ 
  382 & Monroe County, Tennessee & Polk County, Tennessee & 0.948 \\ 
  383 & Jefferson County, Montana & Madison County, Montana & 0.948 \\ 
  384 & Sutton County, Texas & Val Verde County, Texas & 0.948 \\ 
  385 & Chattahoochee County, Georgia & Muscogee County, Georgia & 0.948 \\ 
  386 & Green County, Kentucky & Metcalfe County, Kentucky & 0.948 \\ 
  387 & Allen Parish, Louisiana & Jefferson Davis Parish, Louisiana & 0.948 \\ 
  388 & Caldwell County, Missouri & DeKalb County, Missouri & 0.948 \\ 
  389 & Camas County, Idaho & Elmore County, Idaho & 0.948 \\ 
  390 & Henry County, Missouri & Johnson County, Missouri & 0.947 \\ 
  391 & Drew County, Arkansas & Lincoln County, Arkansas & 0.946 \\ 
  392 & Hart County, Georgia & Madison County, Georgia & 0.946 \\ 
  393 & Cumberland County, Tennessee & Putnam County, Tennessee & 0.946 \\ 
  394 & Appanoose County, Iowa & Monroe County, Iowa & 0.946 \\ 
  395 & Guernsey County, Ohio & Tuscarawas County, Ohio & 0.946 \\ 
  396 & McKinley County, New Mexico & San Juan County, New Mexico & 0.945 \\ 
  397 & Estill County, Kentucky & Lee County, Kentucky & 0.945 \\ 
  398 & McDowell County, West Virginia & Mercer County, West Virginia & 0.945 \\ 
  399 & Caldwell Parish, Louisiana & Winn Parish, Louisiana & 0.945 \\ 
  400 & Wayne County, Indiana & Darke County, Ohio & 0.945 \\ 
  401 & Allen County, Kentucky & Macon County, Tennessee & 0.944 \\ 
  402 & Jackson County, Arkansas & Poinsett County, Arkansas & 0.944 \\ 
  403 & Chester County, Tennessee & Henderson County, Tennessee & 0.944 \\ 
  404 & Barbour County, Alabama & Bullock County, Alabama & 0.944 \\ 
  405 & Putnam County, Florida & Volusia County, Florida & 0.944 \\ 
  406 & Daniels County, Montana & Valley County, Montana & 0.944 \\ 
  407 & Atoka County, Oklahoma & Choctaw County, Oklahoma & 0.944 \\ 
  408 & Gilmer County, West Virginia & Lewis County, West Virginia & 0.943 \\ 
  409 & Montgomery County, Mississippi & Webster County, Mississippi & 0.943 \\ 
  410 & Catahoula Parish, Louisiana & Franklin Parish, Louisiana & 0.943 \\ 
  411 & Apache County, Arizona & Graham County, Arizona & 0.943 \\ 
  412 & Clinton County, Pennsylvania & Union County, Pennsylvania & 0.943 \\ 
  413 & Emanuel County, Georgia & Toombs County, Georgia & 0.943 \\ 
  414 & Cibola County, New Mexico & McKinley County, New Mexico & 0.943 \\ 
  415 & Pope County, Arkansas & Van Buren County, Arkansas & 0.942 \\ 
  416 & Claiborne Parish, Louisiana & Webster Parish, Louisiana & 0.942 \\ 
  417 & Churchill County, Nevada & Pershing County, Nevada & 0.942 \\ 
  418 & Preston County, West Virginia & Taylor County, West Virginia & 0.942 \\ 
  419 & Menifee County, Kentucky & Wolfe County, Kentucky & 0.942 \\ 
  420 & Humboldt County, Nevada & Pershing County, Nevada & 0.942 \\ 
  421 & Hamilton County, Texas & Lampasas County, Texas & 0.942 \\ 
  422 & Paulding County, Georgia & Polk County, Georgia & 0.942 \\ 
  423 & Crisp County, Georgia & Dooly County, Georgia & 0.942 \\ 
  424 & Marion County, Kentucky & Nelson County, Kentucky & 0.941 \\ 
  425 & Elbert County, Georgia & McCormick County, South Carolina & 0.941 \\ 
  426 & Humboldt County, Nevada & Harney County, Oregon & 0.941 \\ 
  427 & Liberty County, Montana & Toole County, Montana & 0.941 \\ 
  428 & Bastrop County, Texas & Fayette County, Texas & 0.941 \\ 
  429 & Banks County, Georgia & Madison County, Georgia & 0.941 \\ 
  430 & Franklin County, Illinois & Jackson County, Illinois & 0.941 \\ 
  431 & Baker County, Florida & Charlton County, Georgia & 0.940 \\ 
  432 & Lee County, Virginia & Scott County, Virginia & 0.940 \\ 
  433 & Grant County, West Virginia & Randolph County, West Virginia & 0.940 \\ 
  434 & Big Horn County, Montana & Treasure County, Montana & 0.940 \\ 
  435 & Bowman County, North Dakota & Slope County, North Dakota & 0.939 \\ 
  436 & McDonald County, Missouri & Delaware County, Oklahoma & 0.939 \\ 
  437 & Lawrence County, Kentucky & Morgan County, Kentucky & 0.939 \\ 
  438 & Franklin County, Missouri & Washington County, Missouri & 0.938 \\ 
  439 & Lassen County, California & Shasta County, California & 0.938 \\ 
  440 & Grant County, West Virginia & Mineral County, West Virginia & 0.938 \\ 
  441 & Emanuel County, Georgia & Johnson County, Georgia & 0.938 \\ 
  442 & Nueces County, Texas & San Patricio County, Texas & 0.938 \\ 
  443 & Liberty County, Montana & Pondera County, Montana & 0.937 \\ 
  444 & Adams County, Ohio & Highland County, Ohio & 0.937 \\ 
  445 & Fannin County, Georgia & Murray County, Georgia & 0.937 \\ 
  446 & Boyle County, Kentucky & Washington County, Kentucky & 0.937 \\ 
  447 & Adams County, Wisconsin & Portage County, Wisconsin & 0.936 \\ 
  448 & Decatur County, Indiana & Jennings County, Indiana & 0.936 \\ 
  449 & Caddo Parish, Louisiana & Marion County, Texas & 0.936 \\ 
  450 & Anne Arundel County, Maryland & Prince George's County, Maryland & 0.936 \\ 
  451 & Cass County, Missouri & Henry County, Missouri & 0.936 \\ 
  452 & Eastland County, Texas & Erath County, Texas & 0.936 \\ 
  453 & Lafayette County, Mississippi & Yalobusha County, Mississippi & 0.936 \\ 
  454 & Quitman County, Georgia & Randolph County, Georgia & 0.935 \\ 
  455 & Mississippi County, Arkansas & Poinsett County, Arkansas & 0.935 \\ 
  456 & Itawamba County, Mississippi & Prentiss County, Mississippi & 0.935 \\ 
  457 & Crawford County, Georgia & Peach County, Georgia & 0.935 \\ 
  458 & La Paz County, Arizona & Riverside County, California & 0.934 \\ 
  459 & Leon County, Texas & Madison County, Texas & 0.934 \\ 
  460 & Anderson County, Texas & Henderson County, Texas & 0.934 \\ 
  461 & Claiborne County, Tennessee & Hancock County, Tennessee & 0.934 \\ 
  462 & George County, Mississippi & Greene County, Mississippi & 0.933 \\ 
  463 & Raleigh County, West Virginia & Wyoming County, West Virginia & 0.933 \\ 
  464 & Marion County, Georgia & Talbot County, Georgia & 0.933 \\ 
  465 & Jackson County, Kansas & Nemaha County, Kansas & 0.933 \\ 
  466 & Columbia County, Arkansas & Claiborne Parish, Louisiana & 0.932 \\ 
  467 & Bland County, Virginia & Smyth County, Virginia & 0.932 \\ 
  468 & Armstrong County, Texas & Donley County, Texas & 0.932 \\ 
  469 & Butler County, Alabama & Covington County, Alabama & 0.932 \\ 
  470 & Jim Wells County, Texas & San Patricio County, Texas & 0.932 \\ 
  471 & Lincoln County, Nevada & Nye County, Nevada & 0.932 \\ 
  472 & Campbell County, South Dakota & Walworth County, South Dakota & 0.931 \\ 
  473 & Nevada County, California & Yuba County, California & 0.931 \\ 
  474 & Price County, Wisconsin & Taylor County, Wisconsin & 0.931 \\ 
  475 & Laclede County, Missouri & Pulaski County, Missouri & 0.931 \\ 
  476 & Anderson County, Tennessee & Campbell County, Tennessee & 0.931 \\ 
  477 & Bibb County, Georgia & Peach County, Georgia & 0.931 \\ 
  478 & Clay County, West Virginia & Roane County, West Virginia & 0.930 \\ 
  479 & Jackson Parish, Louisiana & Ouachita Parish, Louisiana & 0.930 \\ 
  480 & Hamblen County, Tennessee & Jefferson County, Tennessee & 0.929 \\ 
  481 & Jackson Parish, Louisiana & Lincoln Parish, Louisiana & 0.929 \\ 
  482 & Lincoln County, Nevada & Millard County, Utah & 0.929 \\ 
  483 & Hardeman County, Tennessee & McNairy County, Tennessee & 0.929 \\ 
  484 & Rankin County, Mississippi & Smith County, Mississippi & 0.929 \\ 
  485 & Fulton County, Indiana & Wabash County, Indiana & 0.929 \\ 
  486 & Carroll County, Missouri & Ray County, Missouri & 0.929 \\ 
  487 & Cooper County, Missouri & Pettis County, Missouri & 0.929 \\ 
  488 & Henderson County, Tennessee & Madison County, Tennessee & 0.929 \\ 
  489 & Bledsoe County, Tennessee & Sequatchie County, Tennessee & 0.929 \\ 
  490 & Grand County, Utah & Wayne County, Utah & 0.929 \\ 
  491 & Kanawha County, West Virginia & Lincoln County, West Virginia & 0.929 \\ 
  492 & Columbia County, Georgia & Edgefield County, South Carolina & 0.929 \\ 
  493 & Floyd County, Kentucky & Pike County, Kentucky & 0.928 \\ 
  494 & Ben Hill County, Georgia & Turner County, Georgia & 0.928 \\ 
  495 & Cherokee County, Georgia & Gordon County, Georgia & 0.928 \\ 
  496 & Itawamba County, Mississippi & Monroe County, Mississippi & 0.928 \\ 
  497 & Randolph County, Alabama & Carroll County, Georgia & 0.928 \\ 
  498 & Gallatin County, Montana & Jefferson County, Montana & 0.928 \\ 
  499 & Hancock County, Mississippi & Harrison County, Mississippi & 0.928 \\ 
  500 & Calhoun County, Mississippi & Yalobusha County, Mississippi & 0.928 \\ 
  501 & Douglas County, Missouri & Ozark County, Missouri & 0.928 \\ 
  502 & Surry County, North Carolina & Patrick County, Virginia & 0.928 \\ 
  503 & Kootenai County, Idaho & Shoshone County, Idaho & 0.928 \\ 
  504 & Howell County, Missouri & Texas County, Missouri & 0.927 \\ 
  505 & Elbert County, Georgia & Madison County, Georgia & 0.927 \\ 
  506 & Henry County, Kentucky & Shelby County, Kentucky & 0.927 \\ 
  507 & Cowley County, Kansas & Elk County, Kansas & 0.927 \\ 
  508 & Franklin County, Illinois & Jefferson County, Illinois & 0.927 \\ 
  509 & Duplin County, North Carolina & Onslow County, North Carolina & 0.927 \\ 
  510 & Richland County, Montana & McKenzie County, North Dakota & 0.926 \\ 
  511 & Bledsoe County, Tennessee & White County, Tennessee & 0.926 \\ 
  512 & Jefferson County, Oregon & Linn County, Oregon & 0.926 \\ 
  513 & Russell County, Virginia & Wise County, Virginia & 0.926 \\ 
  514 & Grant County, Kentucky & Harrison County, Kentucky & 0.926 \\ 
  515 & Sequatchie County, Tennessee & Van Buren County, Tennessee & 0.926 \\ 
  516 & East Feliciana Parish, Louisiana & Saint Helena Parish, Louisiana & 0.925 \\ 
  517 & Rock County, Minnesota & Minnehaha County, South Dakota & 0.925 \\ 
  518 & Lea County, New Mexico & Andrews County, Texas & 0.925 \\ 
  519 & Attala County, Mississippi & Leake County, Mississippi & 0.925 \\ 
  520 & Shoshone County, Idaho & Sanders County, Montana & 0.925 \\ 
  521 & Christian County, Kentucky & Muhlenberg County, Kentucky & 0.925 \\ 
  522 & Holmes County, Ohio & Wayne County, Ohio & 0.925 \\ 
  523 & Monroe County, Ohio & Tyler County, West Virginia & 0.925 \\ 
  524 & Smyth County, Virginia & Wythe County, Virginia & 0.925 \\ 
  525 & Searcy County, Arkansas & Van Buren County, Arkansas & 0.925 \\ 
  526 & Atoka County, Oklahoma & Pushmataha County, Oklahoma & 0.924 \\ 
  527 & Houston County, Georgia & Pulaski County, Georgia & 0.924 \\ 
  528 & Marshall County, Kansas & Pottawatomie County, Kansas & 0.924 \\ 
  529 & Cooper County, Missouri & Morgan County, Missouri & 0.924 \\ 
  530 & Fentress County, Tennessee & Pickett County, Tennessee & 0.923 \\ 
  531 & Van Buren County, Tennessee & White County, Tennessee & 0.923 \\ 
  532 & Gadsden County, Florida & Decatur County, Georgia & 0.922 \\ 
  533 & Adams County, Indiana & Allen County, Indiana & 0.922 \\ 
  534 & Davis County, Iowa & Scotland County, Missouri & 0.922 \\ 
  535 & Christian County, Illinois & Shelby County, Illinois & 0.922 \\ 
  536 & Buchanan County, Virginia & McDowell County, West Virginia & 0.922 \\ 
  537 & Delaware County, Iowa & Dubuque County, Iowa & 0.922 \\ 
  538 & Garrard County, Kentucky & Lincoln County, Kentucky & 0.922 \\ 
  539 & Attala County, Mississippi & Choctaw County, Mississippi & 0.921 \\ 
  540 & Barrow County, Georgia & Gwinnett County, Georgia & 0.921 \\ 
  541 & McMinn County, Tennessee & Polk County, Tennessee & 0.921 \\ 
  542 & Menominee County, Wisconsin & Shawano County, Wisconsin & 0.921 \\ 
  543 & Gratiot County, Michigan & Isabella County, Michigan & 0.921 \\ 
  544 & McIntosh County, Georgia & Wayne County, Georgia & 0.920 \\ 
  545 & Johnson County, Illinois & Saline County, Illinois & 0.920 \\ 
  546 & Logan County, Colorado & Kimball County, Nebraska & 0.920 \\ 
  547 & Fulton County, Kentucky & Weakley County, Tennessee & 0.920 \\ 
  548 & Perkins County, South Dakota & Ziebach County, South Dakota & 0.919 \\ 
  549 & Scott County, Minnesota & Sibley County, Minnesota & 0.919 \\ 
  550 & Roosevelt County, New Mexico & Cochran County, Texas & 0.919 \\ 
  551 & Bollinger County, Missouri & Madison County, Missouri & 0.919 \\ 
  552 & Concho County, Texas & Runnels County, Texas & 0.919 \\ 
  553 & Harrison County, Ohio & Tuscarawas County, Ohio & 0.918 \\ 
  554 & McPherson County, South Dakota & Walworth County, South Dakota & 0.918 \\ 
  555 & Clay County, Alabama & Cleburne County, Alabama & 0.917 \\ 
  556 & Calvert County, Maryland & Prince George's County, Maryland & 0.917 \\ 
  557 & Falls County, Texas & Limestone County, Texas & 0.917 \\ 
  558 & Long County, Georgia & McIntosh County, Georgia & 0.916 \\ 
  559 & Conway County, Arkansas & Yell County, Arkansas & 0.916 \\ 
  560 & Ben Hill County, Georgia & Telfair County, Georgia & 0.916 \\ 
  561 & Chattahoochee County, Georgia & Talbot County, Georgia & 0.916 \\ 
  562 & Garrard County, Kentucky & Rockcastle County, Kentucky & 0.916 \\ 
  563 & Carroll County, Mississippi & Holmes County, Mississippi & 0.915 \\ 
  564 & Miller County, Missouri & Osage County, Missouri & 0.915 \\ 
  565 & Buchanan County, Missouri & DeKalb County, Missouri & 0.914 \\ 
  566 & Irion County, Texas & Tom Green County, Texas & 0.914 \\ 
  567 & Hickman County, Kentucky & Obion County, Tennessee & 0.914 \\ 
  568 & Okeechobee County, Florida & Osceola County, Florida & 0.913 \\ 
  569 & Spencer County, Indiana & Hancock County, Kentucky & 0.913 \\ 
  570 & Montgomery County, Iowa & Pottawattamie County, Iowa & 0.913 \\ 
  571 & Cooke County, Texas & Montague County, Texas & 0.913 \\ 
  572 & Floyd County, Georgia & Polk County, Georgia & 0.913 \\ 
  573 & Carter County, Missouri & Shannon County, Missouri & 0.912 \\ 
  574 & Cullman County, Alabama & Walker County, Alabama & 0.912 \\ 
  575 & Cedar County, Iowa & Scott County, Iowa & 0.912 \\ 
  576 & Dewey County, Oklahoma & Roger Mills County, Oklahoma & 0.912 \\ 
  577 & Oldham County, Kentucky & Trimble County, Kentucky & 0.912 \\ 
  578 & Bell County, Texas & Lampasas County, Texas & 0.912 \\ 
  579 & Montezuma County, Colorado & San Juan County, New Mexico & 0.911 \\ 
  580 & Jasper County, Iowa & Tama County, Iowa & 0.911 \\ 
  581 & Grant County, Indiana & Wells County, Indiana & 0.911 \\ 
  582 & Claiborne Parish, Louisiana & Union Parish, Louisiana & 0.911 \\ 
  583 & Harlan County, Kentucky & Perry County, Kentucky & 0.910 \\ 
  584 & Meriwether County, Georgia & Talbot County, Georgia & 0.910 \\ 
  585 & Daviess County, Missouri & Gentry County, Missouri & 0.910 \\ 
  586 & Reeves County, Texas & Ward County, Texas & 0.910 \\ 
  587 & Marshall County, Iowa & Tama County, Iowa & 0.910 \\ 
  588 & Catahoula Parish, Louisiana & Tensas Parish, Louisiana & 0.910 \\ 
  589 & Bollinger County, Missouri & Wayne County, Missouri & 0.909 \\ 
  590 & Kiowa County, Colorado & Lincoln County, Colorado & 0.909 \\ 
  591 & Fayette County, Alabama & Walker County, Alabama & 0.909 \\ 
  592 & Boone County, West Virginia & Wyoming County, West Virginia & 0.909 \\ 
  593 & Brown County, Indiana & Jackson County, Indiana & 0.909 \\ 
  594 & Scott County, Virginia & Wise County, Virginia & 0.909 \\ 
  595 & Crockett County, Tennessee & Dyer County, Tennessee & 0.909 \\ 
  596 & Atkinson County, Georgia & Coffee County, Georgia & 0.909 \\ 
  597 & Essex County, Virginia & Richmond County, Virginia & 0.909 \\ 
  598 & Rockingham County, Virginia & Hardy County, West Virginia & 0.908 \\ 
  599 & Catahoula Parish, Louisiana & Concordia Parish, Louisiana & 0.908 \\ 
  600 & Jackson County, Illinois & Williamson County, Illinois & 0.908 \\ 
  601 & Burt County, Nebraska & Thurston County, Nebraska & 0.908 \\ 
  602 & Columbia County, Georgia & McCormick County, South Carolina & 0.908 \\ 
  603 & Maries County, Missouri & Osage County, Missouri & 0.908 \\ 
  604 & Effingham County, Georgia & Hampton County, South Carolina & 0.907 \\ 
  605 & Screven County, Georgia & Allendale County, South Carolina & 0.907 \\ 
  606 & Treutlen County, Georgia & Wheeler County, Georgia & 0.907 \\ 
  607 & Hardin County, Illinois & Crittenden County, Kentucky & 0.907 \\ 
  608 & Fulton County, New York & Hamilton County, New York & 0.907 \\ 
  609 & Fayette County, Tennessee & Tipton County, Tennessee & 0.906 \\ 
  610 & Madison County, North Carolina & Cocke County, Tennessee & 0.906 \\ 
  611 & Hardin County, Texas & Polk County, Texas & 0.906 \\ 
  612 & Hartley County, Texas & Potter County, Texas & 0.906 \\ 
  613 & Wibaux County, Montana & McKenzie County, North Dakota & 0.906 \\ 
  614 & Benson County, North Dakota & Eddy County, North Dakota & 0.906 \\ 
  615 & Hamilton County, New York & Herkimer County, New York & 0.906 \\ 
  616 & Crittenden County, Arkansas & Saint Francis County, Arkansas & 0.906 \\ 
  617 & Briscoe County, Texas & Swisher County, Texas & 0.905 \\ 
  618 & Grant County, West Virginia & Tucker County, West Virginia & 0.905 \\ 
  619 & Grant County, Arkansas & Saline County, Arkansas & 0.905 \\ 
  620 & Lassen County, California & Plumas County, California & 0.905 \\ 
  621 & Appling County, Georgia & Bacon County, Georgia & 0.904 \\ 
  622 & Frio County, Texas & Uvalde County, Texas & 0.904 \\ 
  623 & Union County, Illinois & Cape Girardeau County, Missouri & 0.904 \\ 
  624 & Fayette County, West Virginia & Summers County, West Virginia & 0.904 \\ 
  625 & Bracken County, Kentucky & Clermont County, Ohio & 0.903 \\ 
  626 & Lee County, Arkansas & Phillips County, Arkansas & 0.903 \\ 
  627 & Richmond County, Virginia & Westmoreland County, Virginia & 0.903 \\ 
  628 & Pike County, Georgia & Spalding County, Georgia & 0.903 \\ 
  629 & Pecos County, Texas & Ward County, Texas & 0.903 \\ 
  630 & Amelia County, Virginia & Cumberland County, Virginia & 0.902 \\ 
  631 & Cumberland County, Tennessee & Roane County, Tennessee & 0.902 \\ 
  632 & Grenada County, Mississippi & Leflore County, Mississippi & 0.902 \\ 
  633 & Dixon County, Nebraska & Clay County, South Dakota & 0.902 \\ 
  634 & Natchitoches Parish, Louisiana & Red River Parish, Louisiana & 0.902 \\ 
  635 & Mono County, California & Mineral County, Nevada & 0.902 \\ 
  636 & Baker County, Georgia & Miller County, Georgia & 0.901 \\ 
  637 & Buchanan County, Iowa & Delaware County, Iowa & 0.901 \\ 
  638 & Lafayette County, Arkansas & Caddo Parish, Louisiana & 0.901 \\ 
  639 & Brown County, Illinois & Morgan County, Illinois & 0.901 \\ 
  640 & Lake County, Montana & Missoula County, Montana & 0.901 \\ 
  641 & Carroll County, Arkansas & Newton County, Arkansas & 0.901 \\ 
  642 & Roosevelt County, Montana & Sheridan County, Montana & 0.900 \\ 
  643 & Dallam County, Texas & Hartley County, Texas & 0.900 \\ 
  644 & Lassen County, California & Washoe County, Nevada & 0.900 \\ 
  645 & Rusk County, Wisconsin & Taylor County, Wisconsin & 0.900 \\ 
  646 & Conway County, Arkansas & Pope County, Arkansas & 0.899 \\ 
  647 & Putnam County, New York & Rockland County, New York & 0.899 \\ 
  648 & Franklin County, Indiana & Ripley County, Indiana & 0.899 \\ 
  649 & Briscoe County, Texas & Donley County, Texas & 0.899 \\ 
  650 & Bonner County, Idaho & Shoshone County, Idaho & 0.899 \\ 
  651 & Beaver County, Oklahoma & Lipscomb County, Texas & 0.899 \\ 
  652 & Baker County, Georgia & Calhoun County, Georgia & 0.899 \\ 
  653 & Carroll County, Indiana & White County, Indiana & 0.899 \\ 
  654 & Hart County, Kentucky & Larue County, Kentucky & 0.899 \\ 
  655 & Jackson County, Missouri & Ray County, Missouri & 0.899 \\ 
  656 & Jasper County, Indiana & Lake County, Indiana & 0.898 \\ 
  657 & Desha County, Arkansas & Bolivar County, Mississippi & 0.898 \\ 
  658 & Carter County, Montana & Custer County, Montana & 0.897 \\ 
  659 & Ozark County, Missouri & Taney County, Missouri & 0.897 \\ 
  660 & Cecil County, Maryland & Lancaster County, Pennsylvania & 0.897 \\ 
  661 & Wallowa County, Oregon & Columbia County, Washington & 0.897 \\ 
  662 & Camden County, North Carolina & Currituck County, North Carolina & 0.897 \\ 
  663 & Bracken County, Kentucky & Pendleton County, Kentucky & 0.897 \\ 
  664 & Bennett County, South Dakota & Jackson County, South Dakota & 0.896 \\ 
  665 & East Baton Rouge Parish, Louisiana & East Feliciana Parish, Louisiana & 0.896 \\ 
  666 & Douglas County, Colorado & Teller County, Colorado & 0.896 \\ 
  667 & Owyhee County, Idaho & Humboldt County, Nevada & 0.896 \\ 
  668 & Columbia County, Oregon & Wahkiakum County, Washington & 0.894 \\ 
  669 & Jefferson County, Oregon & Marion County, Oregon & 0.894 \\ 
  670 & Rankin County, Mississippi & Scott County, Mississippi & 0.894 \\ 
  671 & Overton County, Tennessee & Pickett County, Tennessee & 0.894 \\ 
  672 & Mississippi County, Arkansas & Dunklin County, Missouri & 0.893 \\ 
  673 & Paulding County, Ohio & Van Wert County, Ohio & 0.893 \\ 
  674 & Henderson County, Kentucky & Union County, Kentucky & 0.893 \\ 
  675 & Berkshire County, Massachusetts & Rensselaer County, New York & 0.892 \\ 
  676 & Randolph County, West Virginia & Upshur County, West Virginia & 0.892 \\ 
  677 & Dale County, Alabama & Houston County, Alabama & 0.892 \\ 
  678 & Lake County, Florida & Sumter County, Florida & 0.892 \\ 
  679 & Jefferson County, Florida & Wakulla County, Florida & 0.892 \\ 
  680 & Chase County, Kansas & Morris County, Kansas & 0.892 \\ 
  681 & Claiborne County, Tennessee & Grainger County, Tennessee & 0.891 \\ 
  682 & Letcher County, Kentucky & Wise County, Virginia & 0.891 \\ 
  683 & Somerset County, Pennsylvania & Westmoreland County, Pennsylvania & 0.891 \\ 
  684 & Braxton County, West Virginia & Clay County, West Virginia & 0.891 \\ 
  685 & Alleghany County, Virginia & Botetourt County, Virginia & 0.891 \\ 
  686 & Mississippi County, Arkansas & Pemiscot County, Missouri & 0.891 \\ 
  687 & Montgomery County, Arkansas & Pike County, Arkansas & 0.891 \\ 
  688 & Delaware County, Oklahoma & Ottawa County, Oklahoma & 0.891 \\ 
  689 & Montgomery County, North Carolina & Richmond County, North Carolina & 0.890 \\ 
  690 & Monroe County, Iowa & Wayne County, Iowa & 0.890 \\ 
  691 & Marshall County, Minnesota & Grand Forks County, North Dakota & 0.890 \\ 
  692 & Rabun County, Georgia & Clay County, North Carolina & 0.889 \\ 
  693 & Allegany County, Maryland & Washington County, Maryland & 0.889 \\ 
  694 & Franklin Parish, Louisiana & Richland Parish, Louisiana & 0.889 \\ 
  695 & Fergus County, Montana & Musselshell County, Montana & 0.889 \\ 
  696 & Jackson County, Texas & Lavaca County, Texas & 0.888 \\ 
  697 & Liberty County, Texas & Montgomery County, Texas & 0.888 \\ 
  698 & Henderson County, Texas & Smith County, Texas & 0.887 \\ 
  699 & Dixon County, Nebraska & Union County, South Dakota & 0.887 \\ 
  700 & Buchanan County, Virginia & Dickenson County, Virginia & 0.887 \\ 
  701 & Logan County, Colorado & Sedgwick County, Colorado & 0.887 \\ 
  702 & Hidalgo County, Texas & Kenedy County, Texas & 0.887 \\ 
  703 & Clark County, Kansas & Comanche County, Kansas & 0.887 \\ 
  704 & Lea County, New Mexico & Winkler County, Texas & 0.886 \\ 
  705 & DeKalb County, Alabama & Walker County, Georgia & 0.886 \\ 
  706 & Rusk County, Wisconsin & Washburn County, Wisconsin & 0.886 \\ 
  707 & Creek County, Oklahoma & Osage County, Oklahoma & 0.886 \\ 
  708 & Buckingham County, Virginia & Nelson County, Virginia & 0.886 \\ 
  709 & Chester County, Tennessee & Hardin County, Tennessee & 0.886 \\ 
  710 & Anderson County, Texas & Navarro County, Texas & 0.886 \\ 
  711 & Harper County, Kansas & Kingman County, Kansas & 0.886 \\ 
  712 & Fentress County, Tennessee & Putnam County, Tennessee & 0.885 \\ 
  713 & Hall County, Georgia & Jackson County, Georgia & 0.885 \\ 
  714 & Boyle County, Kentucky & Lincoln County, Kentucky & 0.885 \\ 
  715 & Monongalia County, West Virginia & Preston County, West Virginia & 0.885 \\ 
  716 & Bartholomew County, Indiana & Shelby County, Indiana & 0.885 \\ 
  717 & Johnson County, Georgia & Treutlen County, Georgia & 0.885 \\ 
  718 & Lamar County, Georgia & Monroe County, Georgia & 0.885 \\ 
  719 & Houston County, Texas & Leon County, Texas & 0.884 \\ 
  720 & Monroe County, Ohio & Wetzel County, West Virginia & 0.884 \\ 
  721 & Gilchrist County, Florida & Levy County, Florida & 0.884 \\ 
  722 & Madison County, North Carolina & Greene County, Tennessee & 0.884 \\ 
   \hline
\hline
\caption{Reported spatial disparities in lung cancer mortality between neighboring US counties.} 
\label{tab:RDA_disparities_table}
\end{longtable}
